Exact uniform sampling over catalan structures

We present a new framework for creating elegant algorithms for exact uniform sampling of important Catalan structures, such as triangulations of convex polygons, Dyck words, monotonic lattice paths and mountain ranges. Along with sampling, we obtain optimal coding, and optimal number of random bits required for the algorithm. The framework is based on an original two-parameter recursive relation, where Ballot and Catalan numbers appear and which may be regarded as to demonstrate a generalized reduction argument. We then describe (a) a unique $n\times n$ matrix to be used for any of the problems -the common pre-processing step of our framework- and (b) a linear height tree, where leaves correspond one by one to all distinct solutions of each problem; sampling is essentially done by selecting a path from the root to a leaf - the main algorithm. Our main algorithm is linear for a number of the problems mentioned.

==> convl.tex <==
\begin{tikzpicture}
   [scale=0.875, every node/.style={circle, draw, fill=black, scale=0.2}]
%    \draw[dashed] (0,0) circle (2cm);
 \draw [draw=none, fill=cyan!20, fill opacity=0.4] (0,0) circle (2.75cm);
\node (n0) at (35:2)  {};
  \node (n1) at (0:2) {};
  \node (n2) at (-39:2) {};
  \node (n3) at (-70:2) {};
   \node (n4) at (-118:2) {};
  \node (n5) at (-140:2)  {};
   \node (n6) at (170:2) {};
  \node (n7) at (123:2)  {};
    \node [red!60, label={[font=\Huge, red!60, scale=1.5]above:$\bm{v_i}$}] (n8) at (98:2)  {};
    \node (n9) at (60:2)  {};
%    \node (n72)  at ($(n7.center)+(0,0.2)$) {};
%    \node [label={[font=\Huge, red, scale=1.5]above:$\bm{v_i}$}] (n82)  at ($(n8.center)+(0,0.2)$) {};
%     \node (n92)  at ($(n9.center)+(0,0.2)$) {};

     \draw [red!40] (n7)--(n8)--(n9);
            \draw [red!40] (n4)--(n8)--(n3);      
       \draw [red!40] (n2)--(n8);
       
                   \draw [black, thick] (n0)--(n1)--(n2)--(n3)--(n4)--(n5)--(n6)--(n7)--(n9)--(n0);
   \foreach \x/\y in {n1/n3,n4/n1,n0/n7,n7/n9,n0/n4,n7/n9,n7/n4, n6/n4,n0/n6,n1/n6,n9/n1,n7/n3,n7/n2}
           \draw (\x)--(\y);  
 
 %  \node [draw=none, fill=none, scale=4, anchor=east] at (145:2) {$G \setminus v_i$}; 
   
\end{tikzpicture}

==> convp.tex <==
\begin{tikzpicture}
   [scale=0.875, every node/.style={circle, draw, fill=black, scale=0.2}]
   % \draw[dashed] (0,0) circle (2cm);
    \draw [draw=none, fill=cyan!20, fill opacity=0.4] (0,0) circle (2.75cm);
      \node (n0) at (35:2)  {};
  \node (n1) at (0:2) {};
  \node (n2) at (-39:2) {};
  \node (n3) at (-70:2) {};
   \node (n4) at (-118:2) {};
  \node (n5) at (-140:2)  {};
   \node (n6) at (170:2) {};
    \node [label={[rotate=30, font=\Huge, red, scale=1.5]above left:$\bm{v_{i-1}}$}] (n7) at (123:2)  {};
    \node [label={[rotate=-30, font=\Huge, red, scale=1.5]above right:$\bm{v_{i+1}}$}](n9) at (60:2)  {};
    \node [label={[font=\Huge, red, scale=1.5]above:$\bm{v_{i}}$}] (n8) at (98:2)  {};
      \draw [black, thick] (n0)--(n1)--(n2)--(n3)--(n4)--(n5)--(n6)--(n7)--(n8)--(n9)--(n0);
    \foreach \x/\y in {n1/n3,n4/n1,n4/n8,n3/n8,n0/n7,n7/n9,n0/n4,n7/n9,n7/n4, n6/n4,n0/n6,n2/n8,n1/n6,n9/n1,n7/n3,n7/n2}
           \draw (\x)--(\y);  
  \draw [keyr, thick] (n7)--(n9);       
%   \node [draw=none, fill=none, scale=4,anchor=east] at (145:2) {$G$};
\end{tikzpicture}

==> convr.tex <==
\begin{tikzpicture}
   [scale=0.875, every node/.style={circle, draw, fill=black, scale=0.2}]
   % \draw[dashed] (0,0) circle (2cm);
    \draw [draw=none, fill=cyan!20, fill opacity=0.4] (0,0) circle (2.75cm);
      \node (n0) at (35:2)  {};
  \node (n1) at (0:2) {};
  \node (n2) at (-39:2) {};
  \node (n3) at (-70:2) {};
   \node (n4) at (-118:2) {};
  \node (n5) at (-140:2)  {};
   \node (n6) at (170:2) {};
    \node [label={[rotate=30, font=\Huge, red, scale=1.5]above left:$\bm{v_{i-1}}$}] (n7) at (123:2)  {};
    \node [label={[rotate=-30, font=\Huge, red, scale=1.5]above right:$\bm{v_{i+1}}$}](n9) at (60:2)  {};
    \node (n8) at (98:2)  {};
      \draw [keyr!80, dashed] (n7)--(n9);      
        \draw [black, thick] (n0)--(n1)--(n2)--(n3)--(n4)--(n5)--(n6)--(n7)--(n8)--(n9)--(n0);
    \foreach \x/\y in {n1/n3,n4/n1,n0/n7,n0/n4,n3/n8,n4/n8,n2/n8,n7/n4, n6/n4,n0/n6,n1/n6,n9/n1,n7/n3,n7/n2}
           \draw (\x)--(\y);
 
  % \node [draw=none, fill=none, scale=4,anchor=east] at (145:2) {$G$};
\end{tikzpicture}

==> k5.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
 \draw [draw=none, fill opacity=0.4] (0,0) circle (1.5cm);
  \node[label=above:{\Huge \bf 0}, fill=blue, scale=1.5] (n1) at (90:1) {};
   \node [label=right:{\Huge \bf 1}] (n2) at  (18:1) {};
  \node [label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
    \draw [thick] (n1)--(n2)--(n3)--(n4)--(n5)--(n1);
     \foreach \x/\y in {n1/n4,n4/n2,n2/n5,n5/n3,n1/n3}
           \draw [thick] (\x)--(\y);   
\end{tikzpicture}

==> k54.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
 %\draw [draw=none, fill=cyan!10, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[fill=red!60, label=above:{\Huge \bf 0}] (n1) at (90:1) {};
   \node [label=right:{\Huge \bf 1}, fill=blue, scale=1.5] (n2) at  (18:1) {};
  \node [label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n1/n4,n1/n3, n1/n2,n1/n5} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n2)--(n3)--(n4)--(n5);
     \foreach \x/\y in {n4/n2,n2/n5,n5/n3}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k543.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
 \draw [draw=keyg, ultra thick, fill=cyan!10, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[fill=red!60, label=above:{\Huge \bf 0}] (n1) at (90:1) {};
   \node [fill=red!60, label=right:{\Huge \bf 1}] (n2) at  (18:1) {};
  \node [label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n1/n4,n1/n3, n1/n2,n1/n5,n2/n3, n2/n5,n2/n4} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n3)--(n4)--(n5);
     \foreach \x/\y in {n3/n5}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k5441.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
 \draw [draw=none,fill opacity=0.4] (0,0) circle (1.5cm);
   \node[fill=red!60, label=above:{\Huge \bf 0}] (n1) at (90:1) {};
   \node [label=right:{\Huge \bf 1}] (n2) at  (18:1) {};
  \node [label=right:{\Huge \bf 2}, fill=blue, scale=1.5] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n1/n4,n1/n3, n5/n3, n1/n2,n1/n5} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n2)--(n3)--(n4)--(n5);
     \foreach \x/\y in {n2/n5,n4/n2}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k54413.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
 \draw [draw=keyg, ultra thick, fill=cyan!10, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[fill=red!60, label=above:{\Huge \bf 0}] (n1) at (90:1) {};
   \node [thick, label=right:{\Huge \bf 1}] (n2) at  (18:1) {};
  \node [fill=red!60, label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n1/n4,n1/n3, n5/n3, n1/n2,n1/n5, n2/n3, n3/n4} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n4)--(n5);
     \foreach \x/\y in {n2/n5,n4/n2}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k544142.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
 \draw [draw=red, ultra thick, fill=key!20, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[fill=red!60, label=above:{\Huge \bf 0}] (n1) at (90:1) {};
   \node [label=right:{\Huge \bf 1}] (n2) at  (18:1) {};
  \node [label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n1/n4,n1/n3, n5/n3, n1/n2,n1/n5,n4/n2} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n2)--(n3)--(n4)--(n5);
     \foreach \x/\y in {n2/n5}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k551.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
% \draw [draw=none, fill=cyan!10, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[thick, label=above:{\Huge \bf 0}] (n1) at (90:1) {};
   \node [label=right:{\Huge \bf 1}, fill=blue, scale=1.5] (n2) at  (18:1) {};
  \node [label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n2/n5} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n2)--(n3)--(n4)--(n5);
     \foreach \x/\y in {n4/n2,n5/n3,n1/n4,n1/n3, n1/n2,n1/n5}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k5514.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
% \draw [draw=none, fill=cyan!10, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[label=above:{\Huge \bf 0}] (n2) at (90:1) {};
   \node [fill=red!60, label=right:{\Huge \bf 1}] (n1) at  (18:1) {};
  \node [label=right:{\Huge \bf 2}, fill=blue, scale=1.5] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n1/n4,n1/n3, n1/n2,n1/n5} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n2)--(n3)--(n4)--(n5);
     \foreach \x/\y in {n4/n2,n2/n5,n5/n3}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k55143.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
 \draw [draw=keyg, ultra thick, fill=cyan!10, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[label=above:{\Huge \bf 0}] (n2) at (90:1) {};
   \node [fill=red!60, label=right:{\Huge \bf 1}] (n1) at  (18:1) {};
  \node [fill=red!60, label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n1/n4,n1/n3, n1/n3, n1/n2,n1/n5,n5/n3,n3/n4} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n4)--(n5);
     \foreach \x/\y in {n4/n2,n2/n5}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k551441.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
% \draw [draw=none, fill=cyan!10, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[label=above:{\Huge \bf 0}] (n2) at (90:1) {};
   \node [fill=red!60, label=right:{\Huge \bf 1}] (n1) at  (18:1) {};
  \node [label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}, fill=blue, scale=1.5] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n1/n4,n1/n3,n4/n2, n1/n2,n1/n5} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n2)--(n3)--(n4)--(n5);
     \foreach \x/\y in {n2/n5,n5/n3}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k5514413.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
 \draw [draw=keyg, ultra thick, fill=cyan!10, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[label=above:{\Huge \bf 0}] (n2) at (90:1) {};
   \node [fill=red!60, label=right:{\Huge \bf 1}] (n1) at  (18:1) {};
  \node [label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [fill=red!60, label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n1/n4,n1/n3,n4/n2, n1/n2,n1/n5,n4/n3,n4/n5} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n2)--(n3);
     \foreach \x/\y in {n2/n5,n5/n3}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k55144142.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
 \draw [draw=red, ultra thick, fill=key!20, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[label=above:{\Huge \bf 0}] (n2) at (90:1) {};
   \node [fill=red!60, label=right:{\Huge \bf 1}] (n1) at  (18:1) {};
  \node [label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n1/n4,n1/n3,n4/n2, n1/n2,n1/n5,n5/n3,n3/n1,n3/n4} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n2)--(n3)--(n4)--(n5);
     \foreach \x/\y in {n2/n5}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k55152.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
 %\draw [draw=none, fill=cyan!10, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[label=above:{\Huge \bf 0}] (n1) at (90:1) {};
   \node [label=right:{\Huge \bf 1}] (n2) at  (18:1) {};
  \node [label=right:{\Huge \bf 2}, fill=blue, scale=1.5] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n2/n5,n1/n3} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n2)--(n3)--(n4)--(n5);
     \foreach \x/\y in {n4/n2,n5/n3,n1/n4, n1/n2,n1/n5}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k5515241.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
% \draw [draw=none, fill=cyan!10, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[thick, label=above:{\Huge \bf 0}] (n1) at (90:1) {};
   \node [thick,label=right:{\Huge \bf 1}] (n2) at  (18:1) {};
  \node [fill=red!60, label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}, fill=blue, scale=1.5] (n5) at (162:1) {};
     \foreach \x/\y in {n2/n5,n1/n3,n5/n3,n3/n4,n2/n3} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n4)--(n5);
     \foreach \x/\y in {n4/n2,n1/n4, n1/n2,n1/n5}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k55152413.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
 \draw [draw=keyg, ultra thick, fill=cyan!10, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[label=above:{\Huge \bf 0}] (n1) at (90:1) {};
   \node [label=right:{\Huge \bf 1}] (n2) at  (18:1) {};
  \node [fill=red!60, label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [fill=red!60, label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n2/n5,n1/n3,n5/n3,n1/n5,n4/n5,n2/n3,n3/n4} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
   % \draw [thick] (n4)--(n5);
     \foreach \x/\y in {n4/n2,n1/n4, n1/n2}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k551524142.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
 \draw [draw=red, ultra thick, fill=key!20, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[label=above:{\Huge \bf 0}] (n1) at (90:1) {};
   \node [label=right:{\Huge \bf 1}] (n2) at  (18:1) {};
  \node [fill=red!60, label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n2/n5,n1/n3,n5/n3,n1/n4,n2/n3,n3/n4} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n4)--(n5);
     \foreach \x/\y in {n4/n2,n1/n2,n1/n5}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k5515253.tex <==
\begin{tikzpicture}
 [every node/.style={circle, draw=none, fill=black, scale=0.375}]
 \draw [draw=red, ultra thick, fill=key!20, fill opacity=0.4] (0,0) circle (1.5cm);
   \node[label=above:{\Huge \bf 0}] (n1) at (90:1) {};
   \node [label=right:{\Huge \bf 1}] (n2) at  (18:1) {};
  \node [label=right:{\Huge \bf 2}] (n3) at (-54:1) {};
   \node [label=left:{\Huge \bf 3}] (n4) at (-126:1) {};
   \node [label=left:{\Huge \bf 4}] (n5) at (162:1) {};
     \foreach \x/\y in {n4/n2,n2/n5,n1/n3} 
         \draw [red!40, opacity=0.5] (\x)--(\y);      
    \draw [thick] (n2)--(n3)--(n4)--(n5);
     \foreach \x/\y in {n5/n3,n1/n4, n1/n2,n1/n5}
           \draw [thick] (\x)--(\y);   
    
\end{tikzpicture}

==> k8.tex <==
\begin{tikzpicture}
   [scale=0.8, every node/.style={circle, fill=black, scale=0.2}]
 %   \draw[dashed] (0,0) circle (2cm);
      \node [fill=keyb, scale=2]  (n0) at (90:2)  {};
  \node (n1) at (45:2) {};
  \node (n2) at (0:2) {};
  \node (n3) at (-45:2) {};
   \node (n4) at (-90:2) {};
  \node (n5) at (-135:2)  {};
   \node (n6) at (180:2) {};
  \node (n7) at (135:2)  {};
   \draw [black, thick] (n0)--(n1)--(n2)--(n3)--(n4)--(n5)--(n6)--(n7)--(n0);
   
     \foreach \x/\y in {n0/n2,n1/n3,n2/n4,n3/n5,n4/n6,n5/n7,n6/n0,n7/n1}
           \draw [keyg,thick] (\x)--(\y);    
        
        \node  [scale=2.5, fill=none, draw=none, keyg] at (90:1.2) {$\bm{e_0}$};
     \node [scale=2.5, fill=none, draw=none, keyg] at (45:1.2) {$\bm{e_1}$};
     \node [scale=2.5, fill=none, draw=none, keyg] at (0:1.2) {$\bm{e_2}$};
     \node [scale=2.5, fill=none, draw=none, keyg] at (-45:1.2) {$\bm{e_3}$};
     \node [scale=2.5, fill=none, draw=none, keyg] at (-90:1.2) {$\bm{e_4}$};
     \node [scale=2.5, fill=none, draw=none, keyg] at (-135:1.2) {$\bm{e_5}$};
     \node [scale=2.5, fill=none, draw=none, keyg] at (180:1.2) {$\bm{e_6}$};
     \node [scale=2.5, fill=none, draw=none, keyg] at (135:1.2) {$\bm{e_7}$}; 
        \node  [scale=2.5, fill=none, draw=none, anchor=south west] at (n0.center) {$\bm{v_0}$};
     \node [scale=2.5, fill=none, draw=none, anchor=west] at (n1.center) {$\bm{v_1}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north west] at (n2.center) {$\bm{v_2}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north] at (n3.center) {$\bm{v_3}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north east] at (n4.center) {$\bm{v_4}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=east] at (n5.center) {$\bm{v_5}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south east] at (n6.center) {$\bm{v_6}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south] at (n7.center) {$\bm{v_7}$};
     
 \end{tikzpicture}

==> k87.tex <==
\begin{tikzpicture}
   [scale=0.75, every node/.style={circle, draw=none, fill=black, scale=0.2}]
 %   \draw[dashed] (0,0) circle (2cm);
      \node [draw, fill=red!60] (n0) at (90:2)  {};
  \node (n1) at (45:2) {};
  \node (n2) at (0:2) {};
  \node (n3) at (-45:2) {};
   \node (n4) at (-90:2) {};
  \node (n5) at (-135:2)  {};
   \node (n6) at (180:2) {};
  \node (n7) at (135:2)  {};
  \foreach \x/\y in {n0/n2,n6/n0,n7/n0,n0/n1}
           \draw [keyr!50,opacity=0.5] (\x)--(\y);    
           
   \draw [black, thick] (n1)--(n2)--(n3)--(n4)--(n5)--(n6)--(n7)--(n1);
   
         \foreach \x/\y in {n1/n3,n2/n4,n3/n5,n4/n6,n5/n7,n6/n1,n7/n2}
           \draw [keyg,thick] (\x)--(\y);    
                      
    \node  [scale=2.5, fill=none, draw=none, anchor=south west] at (n0.center) {$\bm{v_0}$};
     \node [scale=2.5, fill=none, draw=none, anchor=west] at (n1.center) {$\bm{v_1}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north west] at (n2.center) {$\bm{v_2}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north] at (n3.center) {$\bm{v_3}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north east] at (n4.center) {$\bm{v_4}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=east] at (n5.center) {$\bm{v_5}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south east] at (n6.center) {$\bm{v_6}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south] at (n7.center) {$\bm{v_7}$};
    
     
    \end{tikzpicture}

==> k881.tex <==
\begin{tikzpicture}
   [scale=0.75, every node/.style={circle, draw=none, fill=black, scale=0.2}]
 %   \draw[dashed] (0,0) circle (2cm);
      \node (n0) at (90:2)  {};
  \node [fill=keyb, scale=2] (n1) at (45:2) {};
  \node (n2) at (0:2) {};
  \node (n3) at (-45:2) {};
   \node (n4) at (-90:2) {};
  \node (n5) at (-135:2)  {};
   \node (n6) at (180:2) {};
  \node (n7) at (135:2)  {};
   \draw [black, thick] (n0)--(n1)--(n2)--(n3)--(n4)--(n5)--(n6)--(n7)--(n0)--(n1);
   
    \foreach \x/\y in {n1/n7}
           \draw [keyr!80, thick, dashed] (\x)--(\y);    

     \foreach \x/\y in {n1/n3,n2/n4,n3/n5,n4/n6,n5/n7,n6/n0,n0/n2}
           \draw [keyg,thick] (\x)--(\y);    
                        
    \node  [scale=2.5, fill=none, draw=none, anchor=south west] at (n0.center) {$\bm{v_0}$};
     \node [scale=2.5, fill=none, draw=none, anchor=west] at (n1.center) {$\bm{v_1}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north west] at (n2.center) {$\bm{v_2}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north] at (n3.center) {$\bm{v_3}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north east] at (n4.center) {$\bm{v_4}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=east] at (n5.center) {$\bm{v_5}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south east] at (n6.center) {$\bm{v_6}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south] at (n7.center) {$\bm{v_7}$};
    
     
    \end{tikzpicture}

==> k8817.tex <==
\begin{tikzpicture}
   [scale=0.75, every node/.style={circle, draw=none, fill=black, scale=0.2}]
 %   \draw[dashed] (0,0) circle (2cm);
      \node  (n0) at (90:2)  {};
  \node [draw, fill=red!60] (n1) at (45:2) {};
  \node (n2) at (0:2) {};
  \node (n3) at (-45:2) {};
   \node (n4) at (-90:2) {};
  \node (n5) at (-135:2)  {};
   \node (n6) at (180:2) {};
  \node (n7) at (135:2)  {};
  
     
    \foreach \x/\y in {n1/n7,n1/n2,n1/n0,n1/n3}
           \draw [keyr!50, opacity=0.5] (\x)--(\y);    
           
   \draw [black, thick] (n0)--(n2)--(n3)--(n4)--(n5)--(n6)--(n7)--(n0);


     \foreach \x/\y in {n2/n4,n3/n5,n4/n6,n5/n7,n6/n0,n0/n3,n2/n7}
           \draw [keyg,thick] (\x)--(\y);    
                        
    \node  [scale=2.5, fill=none, draw=none, anchor=south west] at (n0.center) {$\bm{v_0}$};
     \node [scale=2.5, fill=none, draw=none, anchor=west] at (n1.center) {$\bm{v_1}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north west] at (n2.center) {$\bm{v_2}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north] at (n3.center) {$\bm{v_3}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north east] at (n4.center) {$\bm{v_4}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=east] at (n5.center) {$\bm{v_5}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south east] at (n6.center) {$\bm{v_6}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south] at (n7.center) {$\bm{v_7}$};
    
     
    \end{tikzpicture}

==> k88182.tex <==
\begin{tikzpicture}
   [scale=0.75, every node/.style={circle, draw=none, fill=black, scale=0.2}]
 %   \draw[dashed] (0,0) circle (2cm);
      \node (n0) at (90:2)  {};
  \node (n1) at (45:2) {};
  \node [fill=keyb, scale=2] (n2) at (0:2) {};
  \node (n3) at (-45:2) {};
   \node (n4) at (-90:2) {};
  \node (n5) at (-135:2)  {};
   \node (n6) at (180:2) {};
  \node (n7) at (135:2)  {};
   \draw [black, thick] (n0)--(n1)--(n2)--(n3)--(n4)--(n5)--(n6)--(n7)--(n0)--(n1);
   
    \foreach \x/\y in {n1/n7,n0/n2}
           \draw [keyr!80, thick, dashed] (\x)--(\y);    

     \foreach \x/\y in {n1/n3,n2/n4,n3/n5,n4/n6,n5/n7,n6/n0}
           \draw [keyg,thick] (\x)--(\y);    
                        
    \node  [scale=2.5, fill=none, draw=none, anchor=south west] at (n0.center) {$\bm{v_0}$};
     \node [scale=2.5, fill=none, draw=none, anchor=west] at (n1.center) {$\bm{v_1}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north west] at (n2.center) {$\bm{v_2}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north] at (n3.center) {$\bm{v_3}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north east] at (n4.center) {$\bm{v_4}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=east] at (n5.center) {$\bm{v_5}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south east] at (n6.center) {$\bm{v_6}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south] at (n7.center) {$\bm{v_7}$};
    
     
    \end{tikzpicture}

==> k8818283.tex <==
\begin{tikzpicture}
   [scale=0.75, every node/.style={circle, draw=none, fill=black, scale=0.2}]
 %   \draw[dashed] (0,0) circle (2cm);
      \node (n0) at (90:2)  {};
  \node (n1) at (45:2) {};
  \node  (n2) at (0:2) {};
  \node [fill=keyb, scale=2] (n3) at (-45:2) {};
   \node (n4) at (-90:2) {};
  \node (n5) at (-135:2)  {};
   \node (n6) at (180:2) {};
  \node (n7) at (135:2)  {};
   \draw [black, thick] (n0)--(n1)--(n2)--(n3)--(n4)--(n5)--(n6)--(n7)--(n0)--(n1);
   
    \foreach \x/\y in {n1/n3, n1/n7,n0/n2}
           \draw [keyr!80, thick, dashed] (\x)--(\y);    

     \foreach \x/\y in {n2/n4,n3/n5,n4/n6,n5/n7,n6/n0}
           \draw [keyg,thick] (\x)--(\y);    
                        
    \node  [scale=2.5, fill=none, draw=none, anchor=south west] at (n0.center) {$\bm{v_0}$};
     \node [scale=2.5, fill=none, draw=none, anchor=west] at (n1.center) {$\bm{v_1}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north west] at (n2.center) {$\bm{v_2}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north] at (n3.center) {$\bm{v_3}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north east] at (n4.center) {$\bm{v_4}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=east] at (n5.center) {$\bm{v_5}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south east] at (n6.center) {$\bm{v_6}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south] at (n7.center) {$\bm{v_7}$};
    
     
    \end{tikzpicture}

==> k881828372.tex <==
\begin{tikzpicture}
   [scale=0.75, every node/.style={circle, draw=none, fill=black, scale=0.2}]
 %   \draw[dashed] (0,0) circle (2cm);
      \node (n0) at (90:2)  {};
  \node (n1) at (45:2) {};
  \node [fill=keyb, scale=2]   (n2) at (0:2) {};
  \node [draw, fill=red!60]  (n3) at (-45:2) {};
   \node  (n4) at (-90:2) {};
  \node (n5) at (-135:2)  {};
   \node (n6) at (180:2) {};
  \node (n7) at (135:2)  {};
   
    \foreach \x/\y in {n1/n3,n3/n4,n3/n2,n3/n5}
           \draw [keyr!50, opacity=0.5] (\x)--(\y);    
   
   \draw [black, thick] (n0)--(n1)--(n2)--(n4)--(n5)--(n6)--(n7)--(n0)--(n1);
   
    \foreach \x/\y in {n0/n2,n1/n7}
           \draw [keyr!80, thick, dashed] (\x)--(\y);    

     \foreach \x/\y in {n1/n4,n4/n6,n5/n7,n6/n0,n2/n5}
           \draw [keyg,thick] (\x)--(\y);    
                        
    \node  [scale=2.5, rectangle, fill=none, draw=none, anchor=south west] at (n0.center) {$\bm{v_0 \equiv r_0}$};
     \node [scale=2.5, rectangle, fill=none, draw=none, anchor=west] at (n1.center) {$\bm{v_1 \equiv r_1}$};
     \node [scale=2.5, rectangle, fill=none, draw=none,  anchor=north west] at (n2.center) {$\bm{v_2 \equiv r_2}$};
     \node [scale=2.5, rectangle, fill=none, draw=none,  anchor=north west ] at (n3.center) {$\bm{v_3}$};
     \node [scale=2.5, rectangle, fill=none, draw=none,  anchor=north east] at (n4.center) {$\bm{v_4 \equiv r_3}$};
     \node [scale=2.5, rectangle, fill=none, draw=none,  anchor=east] at (n5.center) {$\bm{v_5 \equiv r_4}$};
     \node [scale=2.5, rectangle, fill=none, draw=none,  anchor=south east] at (n6.center) {$\bm{v_6 \equiv r_5}$};
     \node [scale=2.5, rectangle, fill=none, draw=none,  anchor=south east ] at (n7.center) {$\bm{v_7 \equiv r_6}$};
    
     
    \end{tikzpicture}

==> k881828384.tex <==
\begin{tikzpicture}
   [scale=0.75, every node/.style={circle, draw=none, fill=black, scale=0.2}]
 %   \draw[dashed] (0,0) circle (2cm);
      \node (n0) at (90:2)  {};
  \node (n1) at (45:2) {};
  \node (n2) at (0:2) {};
  \node (n3) at (-45:2) {};
   \node [fill=keyb, scale=2] (n4) at (-90:2) {};
  \node  (n5) at (-135:2)  {};
   \node (n6) at (180:2) {};
  \node (n7) at (135:2)  {};
   \draw [black, thick] (n0)--(n1)--(n2)--(n3)--(n4)--(n5)--(n6)--(n7)--(n0)--(n1);
   
    \foreach \x/\y in {n2/n4,n1/n3, n1/n7,n0/n2}
           \draw [keyr!80, thick, dashed] (\x)--(\y);    

     \foreach \x/\y in {n3/n5,n4/n6,n5/n7,n6/n0}
           \draw [keyg,thick] (\x)--(\y);    
                        
    \node  [scale=2.5, fill=none, draw=none, anchor=south west] at (n0.center) {$\bm{v_0}$};
     \node [scale=2.5, fill=none, draw=none, anchor=west] at (n1.center) {$\bm{v_1}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north west] at (n2.center) {$\bm{v_2}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north] at (n3.center) {$\bm{v_3}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=north east] at (n4.center) {$\bm{v_4}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=east] at (n5.center) {$\bm{v_5}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south east] at (n6.center) {$\bm{v_6}$};
     \node [scale=2.5, fill=none, draw=none,  anchor=south] at (n7.center) {$\bm{v_7}$};
    
     
    \end{tikzpicture}

==> rectable.tex <==
\begin{tikzpicture}[ampersand replacement=\&]

\only<1-18>{
\matrix (m0) [matrix of nodes,nodes in empty cells, row sep=-\pgflinewidth,text width=3.25ex, text height=1.5ex, align=center,anchor=center]
{
\hline
\begin{scope} \tikz\node[overlay] at (-1.125ex,-0.75ex){\footnotesize n};\tikz\node[overlay] at (0.5ex,1ex){\footnotesize m}; \end{scope} \& 0 \& -1 \& -2 \& -3 \& -4  \& -5 \& -6 \& -7 \& -8 \& -9 \& $\cdots$ \\ \hline
%0 \&|[fill=red!80]| 0 \&  \&  \& \& \&  \&  \&  \&  \& \\
1 \& |[fill=red!80]| 0 \& |[fill=red!80]| 0 \& |[text opacity=0]| 5  \& \& \& \&  \&  \&  \&  \& \\
2 \& |[fill=red!80]| 0 \&\only<2>{+}\only<3->{0} \& |[fill=red!80]| 0 \& |[text opacity=0]| 5 \& \&  \&  \& \&  \& \&  \\
3 \& |[fill=keyg!75]| 1 \& \only<4>{+}\only<5->{0} \&\only<3>{+}\only<4->{0} \& |[fill=red!80]| 0 \& |[text opacity=0]| 5 \&  \& \& \&  \&  \& \\
4 \&\only<8>{+}\only<9->{2}  \&\only<7>{+}\only<8->{1}  \&\only<6>{+}\only<7->{0} \&\only<5>{+}\only<6->{0} \& |[fill=red!80]| 0 \&|[text opacity=0]| 5   \&  \&  \&  \& \& \\
5 \&\only<13>{+}\only<14->{5}  \&\only<12>{+}\only<13->{3} \&\only<11>{+}\only<12->{1} \&\only<10>{+}\only<11->{0}  \&  \only<9>{+}\only<10->{0}\& |[fill=red!80]| 0 \&  |[text opacity=0]| 5 \&  \& \&  \&\\
6 \&\only<15->{14} \&\only<15->{9} \&\only<15->{4} \&\only<15->{1}\&\only<15->{0} \&\only<15->{0} \& |[fill=red!80]| 0 \&  |[text opacity=0]| 5 \& \& \& \\
7 \&\only<16->{42} \&\only<16->{28} \&\only<16->{14} \&\only<16->{5}\&\only<16->{1} \&\only<16->{0} \&\only<16->{0} \& |[fill=red!80]| 0 \&  |[text opacity=0]| 5 \&\& \\
8 \&\only<17->{132} \&\only<17->{90}\&\only<17->{48} \&\only<17->{20} \&\only<17->{6} \&\only<17->{1} \&\only<17->{0} \&\only<17->{0} \& |[fill=red!80]| 0 \& |[text opacity=0]| 5 \& \\
9 \&\only<18->{429} \&\only<18>{297} \&\only<18->{165} \&\only<18->{75} \&\only<18->{27} \&\only<18->{7} \&\only<18->{1}\&\only<18->{0}\&\only<18->{0} \& |[fill=red!80]| 0 \& |[text opacity=0]| 5 \\
$\vdots$ \& |[text opacity=0]| {$\keybbm{C_{n-2}}$}\& \& \& \& |[text opacity=0]| 5 \&  \&  \&  \&  \& \& $\ddots$ \\
};
\draw (m0-1-1.north east) -- (m0-11-1.south east);
\draw (m0-1-1.north west) -- (m0-11-1.south west);
\draw (m0-1-1.north west) -- (m0-2-2.north west);%n k diagonal line
}
\only<2>{
\draw[->] ($(m0-3-3.center)!0.2!(m0-3-4.center)$) -- ($(m0-3-4.center)!0.2!(m0-3-3.center)$);
\draw[->] ($(m0-3-3.center)!0.2!(m0-2-2.center)$) -- ($(m0-2-2.center)!0.2!(m0-3-3.center)$);
}

\onslide<2-7,9-12,15->{
\node [scale=0.75, anchor=east, key]  at (m0-3-12.center) {$\bm{T_{n,-m}=T_{n-1,-m+1}+T_{n,-m-1}}$};
}

\only<3>{
\draw[->] ($(m0-4-4.center)!0.2!(m0-4-5.center)$) -- ($(m0-4-5.center)!0.2!(m0-4-4.center)$);
\draw[->] ($(m0-4-4.center)!0.2!(m0-3-3.center)$) -- ($(m0-3-3.center)!0.2!(m0-4-4.center)$);
}

\only<4>{
\draw[->] ($(m0-4-3.center)!0.2!(m0-4-4.center)$) -- ($(m0-4-4.center)!0.2!(m0-4-3.center)$);
\draw[->] ($(m0-4-3.center)!0.2!(m0-3-2.center)$) -- ($(m0-3-2.center)!0.2!(m0-4-3.center)$);
}

\only<5>{
\draw[->] ($(m0-5-5.center)!0.2!(m0-5-6.center)$) -- ($(m0-5-5.center)!0.8!(m0-5-6.center)$);
\draw[->] ($(m0-5-5.center)!0.2!(m0-4-4.center)$) -- ($(m0-5-5.center)!0.8!(m0-4-4.center)$);
}

\only<6>{
\draw[->] ($(m0-5-4.center)!0.2!(m0-5-5.center)$) -- ($(m0-5-4.center)!0.8!(m0-5-5.center)$);
\draw[->] ($(m0-5-4.center)!0.2!(m0-4-3.center)$) -- ($(m0-5-4.center)!0.8!(m0-4-3.center)$);
}

\only<7>{
\draw[->] ($(m0-5-3.center)!0.2!(m0-5-4.center)$) -- ($(m0-5-3.center)!0.8!(m0-5-4.center)$);
\draw[->] ($(m0-5-3.center)!0.2!(m0-4-2.center)$) -- ($(m0-5-3.center)!0.8!(m0-4-2.center)$);
}

\only<8>{
\draw[->] ($(m0-5-2.center)!0.2!(m0-5-3.center)$) -- ($(m0-5-2.center)!0.8!(m0-5-3.center)$);
\draw[->] ($(m0-5-2.center)!0.2!(m0-4-2.center)$) -- ($(m0-5-2.center)!0.8!(m0-4-2.center)$);
}
\onslide<8,13,15->{
\node [scale=0.75, anchor=east, key] at (m0-4-12.center) {$\bm{T_{n,0}=T_{n-1,0}+T_{n,-1}}$};
}

\only<9>{
\draw[->] ($(m0-6-6.center)!0.2!(m0-6-7.center)$) -- ($(m0-6-6.center)!0.8!(m0-6-7.center)$);
\draw[->] ($(m0-6-6.center)!0.2!(m0-5-5.center)$) -- ($(m0-6-6.center)!0.8!(m0-5-5.center)$);
}

\only<10>{
\draw[->] ($(m0-6-5.center)!0.2!(m0-6-6.center)$) -- ($(m0-6-5.center)!0.8!(m0-6-6.center)$);
\draw[->] ($(m0-6-5.center)!0.2!(m0-5-4.center)$) -- ($(m0-6-5.center)!0.8!(m0-5-4.center)$);
}

\only<11>{
\draw[->] ($(m0-6-4.center)!0.2!(m0-6-5.center)$) -- ($(m0-6-4.center)!0.8!(m0-6-5.center)$);
\draw[->] ($(m0-6-4.center)!0.2!(m0-5-3.center)$) -- ($(m0-6-4.center)!0.8!(m0-5-3.center)$);
}

\only<12>{
\draw[->] ($(m0-6-3.center)!0.2!(m0-6-4.center)$) -- ($(m0-6-3.center)!0.8!(m0-6-4.center)$);
\draw[->] ($(m0-6-3.center)!0.2!(m0-5-2.center)$) -- ($(m0-6-3.center)!0.8!(m0-5-2.center)$);
}

\only<13>{
\draw[->] ($(m0-6-2.center)!0.2!(m0-6-3.center)$) -- ($(m0-6-2.center)!0.8!(m0-6-3.center)$);
\draw[->] ($(m0-6-2.center)!0.2!(m0-5-2.center)$) -- ($(m0-6-2.center)!0.8!(m0-5-2.center)$);
}

\only<19>
{\matrix (m) [matrix of nodes ,row sep=-\pgflinewidth, text width=3.25ex, text height=1.5ex, align=center,anchor=center]
{
\hline
\begin{scope} \tikz\node[overlay] at (-1.125ex,-0.75ex){\footnotesize n};\tikz\node[overlay] at (0.5ex,1ex){\footnotesize m}; \end{scope} \& 0 \& -1 \& -2 \& -3 \& -4  \& -5 \& -6 \& -7 \& -8 \& -9 \& $\cdots$ \\ \hline
%0 \&|[fill=red!80]| 0 \&  \&  \& \& \&  \&  \&  \&  \& \\
1 \& |[fill=red!80]| 0 \& |[fill=red!80]| 0 \& |[text opacity=0]| 5  \& \& \& \&  \&  \&  \&  \& \\
2 \& |[fill=red!80]| 0 \& |[fill=red!40]| 0 \& |[fill=red!80]| 0 \& |[text opacity=0]| 5 \& \&  \&  \&  \&  \& \&  \\
3 \& |[fill=keyg!75]| \textbf{1} \& |[fill=key!20]| 0 \& |[fill=red!40]| 0 \& |[fill=red!80]| 0 \& \&  \& \& \&  \&  \& \\
4 \& |[fill=keyg!75]|  \textbf{2} \& 1 \& |[fill=key!20]|  0 \&  |[fill=red!40]| 0\& |[fill=red!80]| 0 \&  \&  \&  \&  \& \& \\
5 \& |[fill=keyg!75]|  \textbf{5} \& 3 \& 1 \& |[fill=key!20]|  0 \&  |[fill=red!40]| 0\& |[fill=red!80]| 0 \&  \&  \& \&  \&\\
6 \& |[fill=keyg!75]|  \textbf{14} \& 9 \& 4 \& 1\& |[fill=key!20]|  0 \&  |[fill=red!40]| 0 \& |[fill=red!80]| 0 \&  \& \& \& \\
7 \& |[fill=keyg!75]|  \textbf{42} \& 28 \& 14 \& 5\& 1 \& |[fill=key!20]|  0 \&  |[fill=red!40]| 0 \& |[fill=red!80]| 0 \&  \&\& \\
8 \& |[fill=keyg!75]|  \textbf{132} \& 90\&  48 \& 20 \& 6 \& 1 \& |[fill=key!20]|  0 \&  |[fill=red!40]| 0 \& |[fill=red!80]| 0 \& \& \\
9 \& |[fill=keyg!75]|  \textbf{429} \& 297 \& 165 \&  75 \& 27 \& 7 \& 1\& |[fill=key!20]|  0 \&  |[fill=red!40]| 0 \& |[fill=red!80]| 0 \& \\
$\vdots$ \& $\keyggm{C_{n-2}}$ \& \& \& \& \&  \&  \&  \&  \& \& $\ddots$ \\
};

\node [scale=0.75, anchor=east, key] at (m0-6-12.center) {$\bm{\mathcal{O}(n^2)}$ \bf additions};
\node [scale=0.75, anchor=east, key] at (m0-5-12.center) {\textbf{$\bm{2n}$-bit numbers} (worst case)};

%vertical and diagonal line
\draw (m-1-1.north east) -- (m-11-1.south east);
\draw (m-1-1.north west) -- (m-11-1.south west);
\draw (m-1-1.north west) -- (m-2-2.north west);%n k diagonal line
}

\end{tikzpicture}
